Small f-vectors of 3-spheres and of 4-polytopes

We present a new algorithmic approach that can be used to determine whether a given quadruple $(f_0,f_1,f_2,f_3)$ is the f-vector of any convex 4-dimensional polytope. By implementing this approach, we classify the f-vectors of 4-polytopes in the range $f_0+f_3\le22$. In particular, we thus prove that there are f-vectors of cellular 3-spheres with the intersection property that are not f-vectors of any convex 4-polytopes, thus answering a question that may be traced back to the works of Steinitz (1906/1922). In the range $f_0+f_3\le22$, there are exactly three such f-vectors with $f_0\le f_3$, namely $(10,32,33,11)$, $(10,33,35,12)$, and $(11,35,35,11)$.

==> img/black_dot.tex <==
%!TEX root = ./../B2-masterfile.tex
\begin{tikzpicture}[>=stealth']
    \node[name=schwarz, circle, inner sep=1.2mm, draw, fill=black] {};
\end{tikzpicture} 


==> img/circle.tex <==
%!TEX root = ./../B2-masterfile.tex
\begin{tikzpicture}[>=stealth']
    \node[name=kreiss,circle, inner sep=1.2mm,  draw, fill=none] {};
\end{tikzpicture} 


==> img/crossed_circle.tex <==
%!TEX root = ./../B2-masterfile.tex
\begin{tikzpicture}[>=stealth']
	\node[name=kreiss, circle, inner sep=1.2mm, draw, fill=black!25] {};
    \node[name=kreuz, circle, inner sep=1.2mm, draw, cross out] {};
\end{tikzpicture} 


==> img/green_dot.tex <==
%!TEX root = ./../B2-masterfile.tex
\begin{tikzpicture}[>=stealth']
    \node[name=gruen, circle, inner sep=1.2mm, draw=black, fill=black!25] {};
\end{tikzpicture} 


==> img/red_dot.tex <==
%!TEX root = ./../B2-masterfile.tex
\begin{tikzpicture}[>=stealth']
    \node[name=rot, circle, inner sep=1.2mm, draw=black, fill=red] {};
\end{tikzpicture} 


==> img/size_grafik3.tex <==
%!TEX root = ./../f_vector_enumeration.tex
\begin{tikzpicture}[scale=.9,>=stealth']
	%Achsen
    \draw[->] (0,0) -- coordinate (x axis mid) (9,0);
    \draw[->] (0,0) -- coordinate (y axis mid)(0,16);
    \foreach \t in {2,4,6,8,10,12,14,16,18,20}{
    	\edef\x{\t}
        \draw [](4*\x mm,1pt) -- (4*\x mm,-3pt)
            node[anchor=north] {$\x$};
    }
    \foreach \t in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36}{
    	\edef\y{\t}
        \draw (1pt,4*\y mm) -- (-3pt,4*\y mm) node[anchor=east] {$\y$};
    }
    \node[below=.5cm, name=X] at (x axis mid) {\hspace{60mm}$\size=f_0+f_3-10$};
    \node[rotate=90,above=1cm] at (y axis mid) {$f_1+f_2-20-2\cdot\size$};

    %Linien
    \draw[thick] (0,0)--(8,4) node[below right] {$F\geq\frac{5}{2}$};
    \draw[thick,dashed] (0,0)--(8,16) node[above left] {$F=4$};
    \draw[very thick,dotted] (0.4*12.5,0)--(0.4*12.5,16) node[above left] {$\size\leq 12$};
	    
    % schwarze Punkte
    \foreach \x/\y/\beschriftung in {0/0/{}, 2/2/{}, 3/3/{}, 4/2/{}, 4/4/{}, 4/6/{},
    								 5/3/{}, 5/5/{}, 5/7/{}, 6/4/{}, 6/6/{}, 6/8/{}, 6/10/{},
    								 7/5/{}, 7/7/{}, 7/9/{}, 7/11/{}, 8/4/{}, 8/6/{}, 8/8/{},8/10/{},8/12/{},8/14/{},
    								 9/5/{}, 9/7/{}, 9/9/{}, 9/11/{}, 9/13/{}, 9/15/{},
    								 10/6/{}, 10/8/{}, 10/8/{}, 10/10/{}, 10/12/{}, 10/12/{}, 10/14/{}, 10/16/{},
    								 10/20/{$\Delta_2(4)$},
    								 11/7/{}, 11/9/{}, 11/11/{}, 11/13/{}, 11/15/{}, 11/17/{},
    								 12/6/{}, 12/8/{}, 12/10/{}, 12/12/{}, 12/14/{}, 12/16/{}, 12/18/{},
    								 13/7/{}, 13/9/{}, 13/11/{}, 13/13/{}, 13/15/{}, 13/17/{}, 13/19/{}, 13/21/{},
    								 14/8/{}, 14/10/{}, 14/12/{}, 14/14/{}, 14/16/{}, 14/18/{}, 14/20/{}, 14/22/{},
    								 14/24/{}, 14/26/{}, 14/28/{},
    								 15/9/{},15/11/{},15/13/{},15/15/{},15/17/{},15/19/{},15/21/{},15/23/{},15/25/{},
    								 16/8/{}, 16/10/{}, 16/12/{}, 16/14/{}, 16/16/{}, 16/18/{}, 16/20/{}, 16/22/{},
    								 16/24/{}, 16/26/{}, 16/30/{},
    								 17/9/{}, 17/11/{}, 17/13/{}, 17/15/{}, 17/17/{}, 17/19/{}, 17/21/{}, 17/23/{},
    								 17/25/{}, 17/27/{}, 17/29/{}, 17/31/{},
    								 18/10/{}, 18/12/{}, 18/14/{}, 18/16/{}, 18/18/{}, 18/20/{}, 18/22/{}, 18/24/{},
    								 18/26/{}, 18/28/{}, 18/30/{}, 18/32/{},
    								 19/11/{}, 19/13/{}, 19/15/{}, 19/17/{}, 19/19/{}, 19/21/{}, 19/23/{}, 19/25/{},
    								 19/27/{}, 19/29/{}, 19/31/{}, 19/33/{}, 19/35/{},
    								 20/10/{}, 20/12/{}, 20/14/{}, 20/16/{}, 20/18/{}, 20/20/{}, 20/22/{}, 20/24/{},
    								 20/26/{}, 20/28/{}, 20/30/{}, 20/32/{}, 20/34/{}, 20/36/{}
    								}{
        \draw (0.4*\x,0.4*\y)node[circle,radius=0.100, draw, fill=black, label={left:\beschriftung}] {};
    }
    %rote Punkte
    \foreach \x/\y/\beschriftung in {11/23/{$(10,32,33,11)$}, 
										%12/24/{$(10,33,35,12)$}, 
										12/26/{$(11,35,35,11)$},
									 	14/32/{$(12,40,40,12)$\hspace{3mm}}
    								}{
        \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, draw=black, fill=red, label={left:\beschriftung}] {};
    }
    %graue Punkte
    \foreach \x/\y/\beschriftung in {10/18/{}, 11/19/{}, 11/21/{}, 12/20/{}, 12/22/{}
    								}{
        \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, draw=black, fill=black!25, label={left:\beschriftung}] {};
    }
    % %graue, gekreuzte Punkte, Beschriftung links oben
    % \foreach \x/\y/\beschriftung in {8/16/{$W_9$}, 12/24/{$P_{11}$}, 16/32/{}, 18/36/{}
    % 								}{
    %     \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, draw, fill=black!25] {};
    %     \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, cross out, draw, label={above left:\beschriftung}] {};
    % }
    %graue, gekreuzte Punkte, Beschriftung links
    \foreach \x/\y/\beschriftung in {8/16/{$W_9$}, 12/24/{$P_{11}$}, 16/32/{}, 18/36/{},
									14/30/{$W_{12}^{39}$\hspace*{3mm}}
    								}{
        \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, draw, fill=black!25] {};
        \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, cross out, draw, label={left:\beschriftung}] {};
    }
    %leere Kreise
    \foreach \x/\y/\beschriftung in {13/23/{}, 13/25/{}, 13/27/{}, 13/29/{}, 13/31/{}, 13/33/{}, 14/34/{},
    								 14/36/{}, 14/38/{}, 15/27/{}, 15/29/{}, 15/31/{}, 15/33/{},
    								 15/35/{}, 15/37/{}, 15/39/{}, 16/28/{}, 16/34/{}, 16/36/{},
    								 16/38/{}, 17/33/{}, 17/35/{}, 17/37/{}, 17/39/{}, 18/34/{}, 18/38/{},
    								 19/37/{}, 19/39/{}, 20/38/{}
    								}{
        \draw (0.4*\x,0.4*\y)node[circle, inner sep=1.2mm, draw=black, fill=white, label={left:\beschriftung}] {};
    }
    

    
    %Legende
%    \node[below of=X, xshift=-4.5cm, name=schwarz, label={right:$\textup{found by H{\"o}ppner}$}, circle, inner sep=1.2mm, draw, fill=black] {};
%    \node[below of=X, name=rot, label={right:$\textup{the }f\textup{-vectors from Theorem \ref{thm:f_differ}}$}, circle, inner sep=1.2mm, draw=red, fill=red] {};
%    \node[below of=rot, name=gruen, label={right:$\textup{found by our enumeration}$}, circle, inner sep=1.2mm, draw=green, fill=green] {};
%    \node[below of=gruen, circle, inner sep=1.2mm, draw=black, label={right:$\textup{not known}$}] {};
%    \node[below of=schwarz, name=kreiss, label={right:$\textup{found otherwise}$}, circle, inner sep=1.2mm, draw, fill=none] {};
%    \node[below of=schwarz, name=kreuz, circle, inner sep=1.2mm, cross out, draw] {};
\end{tikzpicture} 

